Combining Inductive and Deductive Reasoning for Query Answering over Incomplete Knowledge Graphs

Current methods for embedding-based query answering over incomplete Knowledge Graphs (KGs) only focus on inductive reasoning, i.e., predicting answers by learning patterns from the data, and lack the complementary ability to do deductive reasoning, which requires the application of domain knowledge to infer further information. To address this shortcoming, we investigate the problem of incorporating ontologies into embedding-based query answering models by defining the task of embedding-based ontology-mediated query answering. We propose various integration strategies into prominent representatives of embedding models that involve (1) different ontology-driven data augmentation techniques and (2) adaptation of the loss function to enforce the ontology axioms. We design novel benchmarks for the considered task based on the LUBM and the NELL KGs and evaluate our methods on them. The achieved improvements in the setting that requires both inductive and deductive reasoning are from 20% to 55% in HITS@3.

==> sections/data_plots.tex <==
\begin{subfigure}[t]{0.8\textwidth} \centering
\pgfplotsset{ytick style={draw=none}, 
 % width=0.99\textwidth,
 % height=0.3\textheight,
  legend columns=2, 
  legend style={
      draw=,/tikz/every even column/.append style={column sep=0.3cm},
      fill,
      at={(0.1,-0.1)},
      legend columns=2,
      legend cell align=left,
      anchor=north west
      },
  legend cell align={left}}
\begin{tikzpicture}
\begin{axis}[
   %xlabel={Ratio of the available KG}, 
   axis y line*=right,
   symbolic x coords={plain,gen,spe,onto},
   ybar,
   xtick align=inside,
   xtick=data,
   ymajorgrids,
   bar width=0.3cm,
   %ymin=0, ymax=7000,
   %ytick={1000, 2000, 3000, 4000, 5000, 6000},
   %yticklabels={500K, 750K, 1000K, 1250K, 1500K, 2000K,3500k},
   ylabel style={align=center},
   ylabel={\#Training Queries},
   nodes near coords style={font=\tiny},
   ylabel near ticks, yticklabel pos=right
   ]
   \addplot[ybar,ybar legend,fill=gray] table [x=setup, y=queries] {q2b_data_lubm.csv};\label{Q2Bdataplot}               
    \addplot[ybar,ybar legend,fill=teal!40] table [x=setup, y=queries] {o2b_data_lubm.csv};\label{O2Bdataplot} 
    \addplot[ybar,ybar legend,fill=red] table [x=setup, y=queries] {cqd_data_lubm.csv};\label{CQDdataplot} 
    \addplot[ybar,ybar legend,fill=orange] table [x=setup, y=queries] {cqd_asr_data_lubm.csv};\label{CQDASRdataplot} 
   %\addplot[ybar,ybar legend,fill=gray] table [x=factor, y=support_average] {csv/lubm-full-cardinalities.csv};\label{LUBM}                
\end{axis}
\begin{axis}[
   axis y line*=left,
   symbolic x coords={plain,gen,spe,onto},
   xtick=data,
   %ytick={10, 20, 30, 40, 50},
   ylabel={HITS@3},
   ylabel near ticks,
   xticklabels={,,},
   nodes near coords style={font=\tiny},
   y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    }
   ]
   \addplot[black,solid,every mark/.append style={solid,fill=gray},mark=*] table [x=setup, y=performance] {q2b_data_lubm.csv};
   %\addlegendentry{Q2B}
   \addlegendentry{Avg. HITS@3 \qbox}
   \addlegendimage{/pgfplots/refstyle=Q2B}
   \addlegendentry{Train \qbox}
   
   \addplot[teal,solid,every mark/.append style={solid,fill=teal!40},mark=square*] table [x=setup, y=performance] {o2b_data_lubm.csv};
   \addlegendentry{Avg. HITS@3 \obox}
   \addlegendimage{/pgfplots/refstyle=O2B}
   \addlegendentry{Train \obox}
   
     \addplot[red,solid,every mark/.append style={solid,fill=red},mark=diamond*] table [x=setup, y=performance] {cqd_data_lubm.csv};
   \addlegendentry{Avg. HITS@3 \cqd}
   \addlegendimage{/pgfplots/refstyle=CQD}
   \addlegendentry{Train \cqd}
   
   \addplot[orange,solid,every mark/.append style={solid,fill=orange},mark=triangle*] table [x=setup, y=performance] {cqd_asr_data_lubm.csv};
   \addlegendentry{Avg. HITS@3 \cqdasr}
   \addlegendimage{/pgfplots/refstyle=CQDASR}
   \addlegendentry{Train \cqdasr}
\end{axis}
\end{tikzpicture}
\caption{LUBM}
\label{lubm:datatstC}
\end{subfigure} 
\hfil %
\begin{subfigure}[t]{0.8\textwidth} \centering
\pgfplotsset{ytick style={draw=none}, 
 % width=0.99\textwidth,
 % height=0.3\textheight,
  legend columns=2, 
  legend style={
      draw=,/tikz/every even column/.append style={column sep=0.3cm},
      fill,
      at={(0.1,-0.1)},
      legend columns=2,
      legend cell align=left,
      anchor=north west
      },
  legend cell align={left}}
\begin{tikzpicture}
\begin{axis}[
   %xlabel={Ratio of the available KG}, 
   axis y line*=right,
   symbolic x coords={plain,gen,spe,onto},
   ybar,
   xtick align=inside,
   xtick=data,
   ymajorgrids,
   bar width=0.3cm,
   ymin=0, % ymax=7000,
   %ytick={1000, 2000, 3000, 4000, 5000, 6000},
   %yticklabels={500K, 750K, 1000K, 1250K, 1500K, 2000K,3500k},
   ylabel style={align=center},
   ylabel={\#Training Queries},
   nodes near coords style={font=\tiny},
   ylabel near ticks, yticklabel pos=right
   ]
   
   \addplot[ybar,ybar legend,fill=gray] table [x=setup, y=queries] {q2b_data_nell.csv};\label{Q2B}               
    \addplot[ybar,ybar legend,fill=teal!40] table [x=setup, y=queries] {o2b_data_nell.csv};\label{O2B} 
    \addplot[ybar,ybar legend,fill=red] table [x=setup, y=queries] {cqd_data_nell.csv};\label{CQD} 
    \addplot[ybar,ybar legend,fill=orange] table [x=setup, y=queries] {cqd_asr_data_nell.csv};\label{CQDASR}
   %\addplot[ybar,ybar legend,fill=gray] table [x=factor, y=support_average] {csv/lubm-full-cardinalities.csv};\label{LUBM}                
\end{axis}
\begin{axis}[
   axis y line*=left,
   symbolic x coords={plain,gen,spe,onto},
   xtick=data,
   %ytick={10, 20, 30, 40, 50},
   ylabel={HITS@3},
   ylabel near ticks,
   xticklabels={,,},
   nodes near coords style={font=\tiny},
   y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    }
   ]
   \addplot[black,solid,every mark/.append style={solid,fill=gray},mark=*] table [x=setup, y=performance] {q2b_data_nell.csv};
   %\addlegendentry{Q2B}
   \addlegendentry{Avg. HITS@3 \qbox}
   \addlegendimage{/pgfplots/refstyle=Q2B}
   \addlegendentry{Train \qbox}
   
   \addplot[teal,solid,every mark/.append style={solid,fill=teal!40},mark=square*] table [x=setup, y=performance] {o2b_data_nell.csv};
   \addlegendentry{Avg. HITS@3 \obox}
   \addlegendimage{/pgfplots/refstyle=O2B}
   \addlegendentry{Train \obox}
   
     \addplot[red,solid,every mark/.append style={solid,fill=red},mark=diamond*] table [x=setup, y=performance] {cqd_data_nell.csv};
   \addlegendentry{Avg. HITS@3 \cqd}
   \addlegendimage{/pgfplots/refstyle=CQD}
   \addlegendentry{Train \cqd}
   
   \addplot[orange,solid,every mark/.append style={solid,fill=orange},mark=triangle*] table [x=setup, y=performance] {cqd_asr_data_nell.csv};
   \addlegendentry{Avg. HITS@3 \cqdasr}
   \addlegendimage{/pgfplots/refstyle=CQDASR}
   \addlegendentry{Train \cqdasr}
\end{axis}
\end{tikzpicture}
\caption{NELL}
\label{nell:datatstC}
\end{subfigure}


==> sections/plots_tstA_and_B.tex <==
%\begin{figure*}
\begin{subfigure}[t]{0.5\textwidth}
\pgfplotsset{ytick style={draw=none}, 
 % width=0.99\textwidth,
 % height=0.3\textheight,
  legend columns=2, 
  legend style={
      draw=,/tikz/every even column/.append style={column sep=0.3cm},
      fill,
      at={(0.1,-0.1)},
      legend columns=2,
      legend cell align=left,
      anchor=north west
      },
  legend cell align={left}}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    font=\LARGE,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-0.3, font=\Large},
    ylabel={Hits@3},
    symbolic x coords={plain,gen,spe,onto},
    xtick=data,
    ymajorgrids,
    %nodes near coords,
    %nodes near coords align={vertical},
    %nodes near coords style={font=\tiny},
    legend style={nodes={scale=1.7, transform shape}}
    ]
\addplot[fill=gray] coordinates {(plain,0.699) 
%(rew,0.248) 
(gen,0.661) (spe,0.651) (onto,0.583)};
\addplot[fill=red] coordinates {(plain,0.667) 
%(rew,0.228) 
(gen,0.633) (spe,0.638) (onto,0.634)};
\addplot[fill=teal!40] coordinates {(plain,0.668) (gen,0.655) (spe,0.653) (onto,0.594)};
\addplot[fill=orange] coordinates {(plain,0.562) (gen,0.577) (spe,0.577) (onto,0.574)};
\legend{\qbox,\cqd,\obox,\cqdasr}
\end{axis}
\end{tikzpicture}
\caption{\huge LUBM: test case \tstA}
\label{lubm:tstA}
\end{subfigure} \hfil
\begin{subfigure}[t]{.5\textwidth} 
\begin{tikzpicture}
\begin{axis}[
    ybar,
    font=\LARGE,
     enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-0.3, font=\Large},
    ylabel={Hits@3},
    symbolic x coords={plain,gen,spe,onto},
    xtick=data,
    ymajorgrids,
    %nodes near coords,
    %nodes near coords align={vertical},
    %nodes near coords style={font=\tiny},
    legend style={nodes={scale=1.7, transform shape}}
    ]
\addplot[fill=gray] coordinates {(plain,0.253) 
%(rew,0.248) 
(gen,0.506) (spe,0.506) (onto,0.818)};
\addplot[fill=red] coordinates {(plain,0.174) 
%(rew,0.228) 
(gen,0.427) (spe,0.436) (onto,0.861)};
\addplot[fill=teal!40] coordinates {(plain,0.276) (gen,0.493) (spe,0.497) (onto,0.838)};
\addplot[fill=orange] coordinates {(plain,0.685) (gen,0.778) (spe,0.793) (onto,0.830)};
\legend{\qbox,\cqd,\obox,\cqdasr}
\end{axis}
\end{tikzpicture}
\caption{\huge LUBM: test case \tstB}
\label{lubm:tstB}
\end{subfigure} \hfil \quad
\begin{subfigure}[t]{0.5\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    font=\LARGE,
     enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-0.3, font=\Large},
    ylabel={Hits@3},
    symbolic x coords={plain,gen,spe,onto},
    xtick=data,
    ymajorgrids,
    %nodes near coords,
    %nodes near coords align={vertical},
    %nodes near coords style={font=\tiny},
    legend style={nodes={scale=1.7, transform shape}}
    ]
\addplot[fill=gray] coordinates {(plain,0.266) 
%(rew,0.686) 
(gen,0.220) (spe,0.220) (onto,0.220)};

\addplot[fill=red] coordinates {(plain,0.326) (gen,0.278) (spe,0.279) (onto,0.286)};
\addplot[fill=teal!40] coordinates {(plain,0.244) 
(gen,0.228) (spe,0.228) (onto,0.226)};
\addplot[fill=orange] coordinates {(plain,0.255) 
(gen,0.259) (spe,0.259) (onto,0.271)};
\legend{\qbox,\cqd,\obox,\cqdasr}
\end{axis}
\end{tikzpicture}
\caption{\huge NELL: test case \tstA}
\label{nell:tstA}
\end{subfigure} \hfil
\begin{subfigure}[t]{.5\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    font=\LARGE,
     enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-0.3, font=\Large},
    ylabel={Hits@3},
    symbolic x coords={plain,gen,spe,onto},
    xtick=data,
    ymajorgrids,
    %nodes near coords,
    %nodes near coords align={vertical},
    %nodes near coords style={font=\tiny},
    legend style={nodes={scale=1.7, transform shape}}
    ]
\addplot[fill=gray] coordinates {(plain,0.521) 
%(rew,0.686) 
(gen,0.734) (spe,0.734) (onto,0.725)};
\addplot[fill=red] coordinates {(plain,0.598) %(rew,0.743) 
(gen,0.953) (spe,0.953) (onto,0.591)};
\addplot[fill=teal!40] coordinates {(plain,0.664)             (gen,0.744) (spe,0.745) (onto,0.748)};
\addplot[fill=orange] coordinates {(plain,0.708)             (gen,0.949) (spe,0.949) (onto,0.902)};
\legend{\qbox,\cqd,\obox,\cqdasr}
\end{axis}
\end{tikzpicture}
\caption{\huge NELL: test case \tstB}
\label{nell:tstB}
\end{subfigure} 
%\hspace{2.8cm}
%\label{fig:plots}
%\caption{Results LUBM and NELL}
%\end{figure*}
